A Comparison of Rendering Techniques for Large 3D Line Sets with Transparency

This paper presents a comprehensive study of interactive rendering techniques for large 3D line sets with transparency. The rendering of transparent lines is widely used for visualizing trajectories of tracer particles in flow fields. Transparency is then used to fade out lines deemed unimportant, based on, for instance, geometric properties or attributes defined along them. Since accurate blending of transparent lines requires rendering the lines in back-to-front or front-to-back order, enforcing this order for 3D line sets with tens or even hundreds of thousands of elements becomes challenging. In this paper, we study CPU and GPU rendering techniques for large transparent 3D line sets. We compare accurate and approximate techniques using optimized implementations and a number of benchmark data sets. We discuss the effects of data size and transparency on quality, performance and memory consumption. Based on our study, we propose two improvements to per-pixel fragment lists and multi-layer alpha blending. The first improves the rendering speed via an improved GPU sorting operation, and the second improves rendering quality via a transparency-based bucketing.

==> content/error_aneurysm_appendix.tex <==
\begin{figure*}[ht!]	
	\centering
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\linewidth]{figures/errors/aneurysm/Aneurysm_LL_frame_5}};
		%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
		\draw[MarkPurple,thick] (0.4,0.5) rectangle (1.6,1.25);
		\draw[MarkYellow,thick] (1.8,0.2) rectangle (3.0,0.95);
		\node[scale=0.8, anchor=west] at (0, 2.25) {\textbf{DP}};
		\node[scale=1, anchor=west, text=black] at (0, 0.25) {\textbf{(a)}};
		\end{tikzpicture}
		%\centering
		\includegraphics[width=0.499\linewidth]{figures/errors/aneurysm/zoomin_cr_good_dp1}%
		%\hspace{0.25mm}%
		\includegraphics[width=0.499\linewidth]{figures/errors/aneurysm/zoomin_cr_good_dp2}
		\caption*{}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\linewidth]{figures/errors/aneurysm/Aneurysm_MBOIT_frame_5}};
		\draw[MarkPurple,thick] (0.4,0.5) rectangle (1.6,1.25);
		\draw[MarkYellow,thick] (1.8,0.2) rectangle (3.0,0.95);
		\node[scale=0.8, anchor=west] at (0, 2.25) {\textbf{MBOIT}};
		\end{tikzpicture}
		\includegraphics[width=0.499\linewidth]{figures/errors/aneurysm/zoomin_cr_good_mboit1}%
		\includegraphics[width=0.499\linewidth]{figures/errors/aneurysm/zoomin_cr_good_mboit2}
		\caption*{PSNR = 37.04, SSIM = 0.961}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\linewidth]{figures/errors/aneurysm/Aneurysm_MLABDB_frame_5}};
		\draw[MarkPurple,thick] (0.4,0.5) rectangle (1.6,1.25);
		\draw[MarkYellow,thick] (1.8,0.2) rectangle (3.0,0.95);
		%		\draw[highlight,ultra thick,rounded corners] (3.3,1) rectangle (4.75,2.5);
		\node[scale=0.8, anchor=west] at (0, 2.25) {\textbf{MLABDB}};
		\end{tikzpicture}
		\includegraphics[width=0.499\linewidth]{figures/errors/aneurysm/zoomin_cr_good_mlabdb1}%
		\includegraphics[width=0.499\linewidth]{figures/errors/aneurysm/zoomin_cr_good_mlabdb2}
		\caption*{PSNR = 37.39, SSIM = 0.964}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\linewidth]{figures/errors/aneurysm/Aneurysm_VRC_frame_5}};
		\draw[MarkPurple,thick] (0.4,0.5) rectangle (1.6,1.25);
		\draw[MarkYellow,thick] (1.8,0.2) rectangle (3.0,0.95);
		\node[scale=0.8, anchor=west] at (0, 2.25) {\textbf{VRC}};
		\end{tikzpicture}
		\includegraphics[width=0.499\linewidth]{figures/errors/aneurysm/zoomin_cr_good_vrc1}%
		\includegraphics[width=0.499\linewidth]{figures/errors/aneurysm/zoomin_cr_good_vrc2}
		\caption*{PSNR = 34.40, SSIM = 0.859}
	\end{subfigure}
	%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/aneurysm/Aneurysm_DC_frame_5}};
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	\node[scale=0.8, anchor=west, text=white] at (0, 2.25) {\textbf{Depth Complexity}};
	\end{tikzpicture}%
	\hspace{1mm}%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/aneurysm/Aneurysm_MBOIT_frame_5_DIFF}};
	\node[scale=0.8, anchor=west, text=black] at (0, 2.2) {\textbf{Per-Pixel Errors}};
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MBOIT}};
	\draw[MarkPurple,thick] (0.4,0.5) rectangle (1.6,1.25);
	\draw[MarkOrange,thick] (1.8,0.2) rectangle (3.0,0.95);
	\end{tikzpicture}%
	\hspace{1mm}%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/aneurysm/Aneurysm_MLABDB_frame_5_DIFF}};
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MLABDB}};
	\draw[MarkPurple,thick] (0.4,0.5) rectangle (1.6,1.25);
	\draw[MarkOrange,thick] (1.8,0.2) rectangle (3.0,0.95);
	\end{tikzpicture}%
	\hspace{1mm}%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/aneurysm/Aneurysm_VRC_frame_5_DIFF}};
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MLABDB}};
	\draw[MarkPurple,thick] (0.4,0.5) rectangle (1.6,1.25);
	\draw[MarkOrange,thick] (1.8,0.2) rectangle (3.0,0.95);
	\end{tikzpicture}	
	%
	%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\linewidth]{figures/errors/aneurysm/Error_Aneurysm_LL}};
		\draw[MarkPurple,thick] (0.85,0.9) rectangle (2.05,1.65);
		\draw[MarkOrange,thick] (2.2,0.5) rectangle (3.4,1.25);
		\node[scale=0.8, anchor=west, text=black] at (0, 2.25) {\textbf{DP}};
		\node[scale=1, anchor=west, text=black] at (0, 0.25) {\textbf{(b)}};
		\end{tikzpicture}
		\includegraphics[width=0.499\linewidth]{figures/errors/aneurysm/zoomin_cr_bad_dp1}%
		\includegraphics[width=0.499\linewidth]{figures/errors/aneurysm/zoomin_cr_bad_dp2}
		\caption*{}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\linewidth]{figures/errors/aneurysm/Error_Aneurysm_MBOIT}};
		\draw[MarkPurple,thick] (0.85,0.9) rectangle (2.05,1.65);
		\draw[MarkYellow,thick] (2.2,0.5) rectangle (3.4,1.25);
		\node[scale=0.8, anchor=west, text=black] at (0, 2.25) {\textbf{MBOIT}};
		\end{tikzpicture}
		\includegraphics[width=0.499\linewidth]{figures/errors/aneurysm/zoomin_cr_bad_mboit1}%
		\includegraphics[width=0.499\linewidth]{figures/errors/aneurysm/zoomin_cr_bad_mboit2}
		\caption*{PSNR = 32.67, SSIM = 0.936}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\linewidth]{figures/errors/aneurysm/Error_Aneurysm_MLABDB}};
		\draw[MarkPurple,thick] (0.85,0.9) rectangle (2.05,1.65);
		\draw[MarkYellow,thick] (2.2,0.5) rectangle (3.4,1.25);
		\node[scale=0.8, anchor=west, text=black] at (0, 2.25) {\textbf{MLABDB}};
		\end{tikzpicture}
		\includegraphics[width=0.499\linewidth]{figures/errors/aneurysm/zoomin_cr_bad_mlabdb1}%
		\includegraphics[width=0.499\linewidth]{figures/errors/aneurysm/zoomin_cr_bad_mlabdb2}
		\caption*{PSNR = 32.38, SSIM = 0.919}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\linewidth]{figures/errors/aneurysm/Error_Aneurysm_VRC}};
		\draw[MarkPurple,thick] (0.85,0.9) rectangle (2.05,1.65);
		\draw[MarkYellow,thick] (2.2,0.5) rectangle (3.4,1.25);
		\node[scale=0.8, anchor=west, text=black] at (0, 2.25) {\textbf{VRC}};
		\end{tikzpicture}
		\includegraphics[width=0.499\linewidth]{figures/errors/aneurysm/zoomin_cr_bad_vrc1}%
		\includegraphics[width=0.499\linewidth]{figures/errors/aneurysm/zoomin_cr_bad_vrc2}
		\caption*{PSNR = 37.78, SSIM = 0.933}
	\end{subfigure}
	%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/aneurysm/Error_Aneurysm_DC}};
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	\node[scale=0.8, anchor=west, text=white] at (0, 2.2) {\textbf{Depth Complexity}};
	\end{tikzpicture}%
	\hspace{1mm}%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/aneurysm/Error_Aneurysm_MBOIT_DIFF}};
	\node[scale=0.8, anchor=west, text=black] at (0, 2.25) {\textbf{Per-Pixel Errors}};
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MBOIT}};
	\draw[MarkPurple,thick] (0.85,0.9) rectangle (2.05,1.65);
	\draw[MarkOrange,thick] (2.2,0.5) rectangle (3.4,1.25);
	\end{tikzpicture}%
	\hspace{1mm}%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/aneurysm/Error_Aneurysm_MLABDB_DIFF}};
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MLABDB}};
	\draw[MarkPurple,thick] (0.85,0.9) rectangle (2.05,1.65);
	\draw[MarkOrange,thick] (2.2,0.5) rectangle (3.4,1.25);
	\end{tikzpicture}%
	\hspace{1mm}%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/aneurysm/Error_Aneurysm_VRC_DIFF}};
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MLABDB}};
	\draw[MarkPurple,thick] (0.85,0.9) rectangle (2.05,1.65);
	\draw[MarkOrange,thick] (2.2,0.5) rectangle (3.4,1.25);
	\end{tikzpicture}
	%
	\caption{%
		From left to right: ANEURYSM rendered with DP, MBOIT, MLABDB, VRC. 1st and 3rd row: Renderings using overall medium transparency with low-frequency variation and detailed views \textbf{(a)}, and with sharp transition between low and high transparency \textbf{(b)}. 
		Blue and yellow rectangles highlight differences between techniques, close-up views are shown below each image.
		2nd and 4th row: show depth complexity per pixel and per-pixel absolute differences to the ground truth (DP). Depth complexity: 62 -- 76 million fragments in total, with max. 156 (a) and 174 (b) layers.
		%\michi{Lower: 76 Mio fragments, 50 on average, max 174}
	}
	\label{fig:error_aneursym_appendix}
	\vspace{3.2in}
\end{figure*}
% \vfill

==> content/error_clouds_appendix.tex <==
\begin{figure*}[ht!]	
	\centering
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\linewidth]{figures/errors/clouds/UCLA_Good_LL}};
		%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
		\draw[MarkPurple,thick] (1.2,0.5) rectangle (2.0,1.0);
		\draw[MarkYellow,thick] (2.8,1.3) rectangle (3.4,1.675);
		\node[scale=0.8, anchor=west] at (0, 2.25) {\textbf{DP}};
		\node[scale=1, anchor=west, text=black] at (0, 0.25) {\textbf{(a)}};
		\end{tikzpicture}
		%\centering
		\includegraphics[width=0.499\linewidth]{figures/errors/clouds/zoomin_ucla_good_dp1}%
		%\hspace{0.25mm}%
		\includegraphics[width=0.499\linewidth]{figures/errors/clouds/zoomin_ucla_good_dp2}
		\caption*{}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\linewidth]{figures/errors/clouds/UCLA_Good_MBOIT}};
		\draw[MarkPurple,thick] (1.2,0.5) rectangle (2.0,1.0);
		\draw[MarkYellow,thick] (2.8,1.3) rectangle (3.4,1.675);
		\node[scale=0.8, anchor=west] at (0, 2.25) {\textbf{MBOIT}};
		\end{tikzpicture}
		\includegraphics[width=0.499\linewidth]{figures/errors/clouds/zoomin_ucla_good_mboit1}%
		\includegraphics[width=0.499\linewidth]{figures/errors/clouds/zoomin_ucla_good_mboit2}
		\caption*{PSNR = 36.43, SSIM = 0.947}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\linewidth]{figures/errors/clouds/UCLA_Good_MLABDB}};
		\draw[MarkPurple,thick] (1.2,0.5) rectangle (2.0,1.0);
		\draw[MarkYellow,thick] (2.8,1.3) rectangle (3.4,1.675);
		%		\draw[highlight,ultra thick,rounded corners] (3.3,1) rectangle (4.75,2.5);
		\node[scale=0.8, anchor=west] at (0, 2.25) {\textbf{MLABDB}};
		\end{tikzpicture}
		\includegraphics[width=0.499\linewidth]{figures/errors/clouds/zoomin_ucla_good_mlabdb1}%
		\includegraphics[width=0.499\linewidth]{figures/errors/clouds/zoomin_ucla_good_mlabdb2}
		\caption*{PSNR = 35.47, SSIM = 0.926}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\linewidth]{figures/errors/clouds/UCLA_Good_VRC}};
		\draw[MarkPurple,thick] (1.2,0.5) rectangle (2.0,1.0);
		\draw[MarkYellow,thick] (2.8,1.3) rectangle (3.4,1.675);
		\node[scale=0.8, anchor=west] at (0, 2.25) {\textbf{VRC}};
		\end{tikzpicture}
		\includegraphics[width=0.499\linewidth]{figures/errors/clouds/zoomin_ucla_good_vrc1}%
		\includegraphics[width=0.499\linewidth]{figures/errors/clouds/zoomin_ucla_good_vrc2}
		\caption*{PSNR = 31.70, SSIM = 0.840}
	\end{subfigure}
	%
	%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/clouds/UCLA_Good_DC}};
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	\node[scale=0.8, anchor=west, text=white] at (0, 2.25) {\textbf{Depth Complexity}};
	\end{tikzpicture}%
	\hspace{1mm}%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/clouds/UCLA_Good_MBOIT_DIFF}};
	\node[scale=0.8, anchor=west, text=black] at (0, 2.25) {\textbf{Per-Pixel Errors}};
	\draw[MarkPurple,thick] (1.2,0.5) rectangle (2.0,1.0);
	\draw[MarkOrange,thick] (2.8,1.3) rectangle (3.4,1.675);
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MBOIT}};
	\end{tikzpicture}%
	\hspace{1mm}%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/clouds/UCLA_Good_MLABDB_DIFF}};
	\draw[MarkPurple,thick] (1.2,0.5) rectangle (2.0,1.0);
	\draw[MarkOrange,thick] (2.8,1.3) rectangle (3.4,1.675);
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MLABDB}};
	\end{tikzpicture}%
	\hspace{1mm}%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/clouds/UCLA_Good_VRC_DIFF}};
	\draw[MarkPurple,thick] (1.2,0.5) rectangle (2.0,1.0);
	\draw[MarkOrange,thick] (2.8,1.3) rectangle (3.4,1.675);
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MLABDB}};
	\end{tikzpicture}	
	%
	%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\linewidth]{figures/errors/clouds/UCLA_Bad3_LL}};
		\draw[MarkPurple,thick] (0.5,1.3) rectangle (1.3,1.8);
		\draw[MarkYellow,thick] (2.5,0.8) rectangle (3.3,1.3);
		\node[scale=0.8, anchor=west] at (0, 2.25) {\textbf{DP}};
		\node[scale=1, anchor=west, text=black] at (0, 0.25) {\textbf{(b)}};
		\end{tikzpicture}
		\includegraphics[width=0.499\linewidth]{figures/errors/clouds/zoomin_ucla_bad3_dp1}%
		\includegraphics[width=0.499\linewidth]{figures/errors/clouds/zoomin_ucla_bad3_dp2}
		\caption*{}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\linewidth]{figures/errors/clouds/UCLA_Bad3_MBOIT}};
		\draw[MarkPurple,thick] (0.5,1.3) rectangle (1.3,1.8);
		\draw[MarkYellow,thick] (2.5,0.8) rectangle (3.3,1.3);
		\node[scale=0.8, anchor=west] at (0, 2.25) {\textbf{MBOIT}};
		\end{tikzpicture}
		\includegraphics[width=0.499\linewidth]{figures/errors/clouds/zoomin_ucla_bad3_mboit1}%
		\includegraphics[width=0.499\linewidth]{figures/errors/clouds/zoomin_ucla_bad3_mboit2}
		\caption*{PSNR = 34.71, SSIM = 0.920}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\linewidth]{figures/errors/clouds/UCLA_Bad3_MLABDB}};
		\draw[MarkPurple,thick] (0.5,1.3) rectangle (1.3,1.8);
		\draw[MarkYellow,thick] (2.5,0.8) rectangle (3.3,1.3);
		\node[scale=0.8, anchor=west] at (0, 2.25) {\textbf{MLABDB}};
		\end{tikzpicture}
		\includegraphics[width=0.499\linewidth]{figures/errors/clouds/zoomin_ucla_bad3_mlabdb1}%
		\includegraphics[width=0.499\linewidth]{figures/errors/clouds/zoomin_ucla_bad3_mlabdb2}
		\caption*{PSNR = 32.11, SSIM = 0.940}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\linewidth]{figures/errors/clouds/UCLA_Bad3_VRC}};
		\draw[MarkPurple,thick] (0.5,1.3) rectangle (1.3,1.8);
		\draw[MarkYellow,thick] (2.5,0.8) rectangle (3.3,1.3);
		\node[scale=0.8, anchor=west] at (0, 2.25) {\textbf{VRC}};
		\end{tikzpicture}
		\includegraphics[width=0.499\linewidth]{figures/errors/clouds/zoomin_ucla_bad3_vrc1}%
		\includegraphics[width=0.499\linewidth]{figures/errors/clouds/zoomin_ucla_bad3_vrc2}
		\caption*{PSNR = 30.27, SSIM = 0.750}
	\end{subfigure}
	%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/clouds/UCLA_Bad_DC}};
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	\node[scale=0.8, anchor=west, text=white] at (0, 2.25) {\textbf{Depth Complexity}};
	\end{tikzpicture}
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/clouds/UCLA_Bad3_MBOIT_DIFF}};
	\node[scale=0.8, anchor=west, text=black] at (0, 2.25) {\textbf{Per-Pixel Errors}};
	\draw[MarkPurple,thick] (0.5,1.3) rectangle (1.3,1.8);
	\draw[MarkOrange,thick] (2.5,0.8) rectangle (3.3,1.3);
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MBOIT}};
	\end{tikzpicture}
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/clouds/UCLA_Bad3_MLABDB_DIFF}};
	\draw[MarkPurple,thick] (0.5,1.3) rectangle (1.3,1.8);
	\draw[MarkOrange,thick] (2.5,0.8) rectangle (3.3,1.3);
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MLABDB}};
	\end{tikzpicture}
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/clouds/UCLA_Bad3_VRC_DIFF}};
	\draw[MarkPurple,thick] (0.5,1.3) rectangle (1.3,1.8);
	\draw[MarkOrange,thick] (2.5,0.8) rectangle (3.3,1.3);
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MLABDB}};
	\end{tikzpicture}
	%
	\caption{%
		From left to right: CLOUDS rendered with DP, MBOIT, MLABDB, VRC. Same transparency and rendering settings are used as in Fig.~\ref{fig:error_aneursym_appendix}. Depth complexity: 87 - 135 million fragments in total with max. 7400 (a) and 8650 (b) layers.
	}
	\label{fig:error_clouds_appendix}
	\vspace{3.5in}
\end{figure*}

==> content/error_convectionrolls_appendix.tex <==
\begin{figure*}[ht!]	
	\centering
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\linewidth]{figures/errors/convection/Out_CR_Good_LL}};
		%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
		\draw[MarkPurple,thick] (0.3,0.8) rectangle (1.3,1.425);
		\draw[MarkYellow,thick] (2.4,0.9) rectangle (3.4,1.525);
		\node[scale=0.8, anchor=west, text=white] at (0, 2.25) {\textbf{DP}};
		\node[scale=1, anchor=west, text=white] at (0, 0.25) {\textbf{(a)}};
		\end{tikzpicture}
		\includegraphics[width=0.499\linewidth]{figures/errors/convection/zoomin_cr_good_dp1}%
		\includegraphics[width=0.499\linewidth]{figures/errors/convection/zoomin_cr_good_dp2}
		\caption*{}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\linewidth]{figures/errors/convection/Out_CR_Good_MBOIT}};
		%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
		\draw[MarkPurple,thick] (0.3,0.8) rectangle (1.3,1.425);
		\draw[MarkYellow,thick] (2.4,0.9) rectangle (3.4,1.525);
		\node[scale=0.8, anchor=west, text=white] at (0, 2.25) {\textbf{MBOIT}};
		\end{tikzpicture}
		\includegraphics[width=0.499\linewidth]{figures/errors/convection/zoomin_cr_good_mboit1}%
		\includegraphics[width=0.499\linewidth]{figures/errors/convection/zoomin_cr_good_mboit2}
		\caption*{PSNR = 31.58, SSIM = 0.880}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\linewidth]{figures/errors/convection/Out_CR_Good_MLABDB}};
		%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
		\draw[MarkPurple,thick] (0.3,0.8) rectangle (1.3,1.425);
		\draw[MarkYellow,thick] (2.4,0.9) rectangle (3.4,1.525);
		\node[scale=0.8, anchor=west, text=white] at (0, 2.25) {\textbf{MLABDB}};
		\end{tikzpicture}
		\includegraphics[width=0.499\linewidth]{figures/errors/convection/zoomin_cr_good_mlabdb1}%
		\includegraphics[width=0.499\linewidth]{figures/errors/convection/zoomin_cr_good_mlabdb2}
		\caption*{PSNR = 40.74, SSIM = 0.993}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\linewidth]{figures/errors/convection/Out_CR_Good_VRC}};
		%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
		\draw[MarkPurple,thick] (0.3,0.8) rectangle (1.3,1.425);
		\draw[MarkYellow,thick] (2.4,0.9) rectangle (3.4,1.525);
		\node[scale=0.8, anchor=west, text=white] at (0, 2.25) {\textbf{VRC}};
		\end{tikzpicture}
		\includegraphics[width=0.499\linewidth]{figures/errors/convection/zoomin_cr_good_vrc1}%
		\includegraphics[width=0.499\linewidth]{figures/errors/convection/zoomin_cr_good_vrc2}
		\caption*{PSNR = 30.22, SSIM = 0.639}
	\end{subfigure}
	%
	%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/convection/Out_CR_Good_DC}};
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	\node[scale=0.8, anchor=west, text=white] at (0, 2.25) {\textbf{Depth Complexity}};
	\end{tikzpicture}%
	\hspace{1mm}%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/convection/Out_CR_Good_MBOIT_DIFF}};
	\node[scale=0.8, anchor=west, text=black] at (0, 2.25) {\textbf{Per-Pixel Errors}};
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MBOIT}};
	\draw[MarkPurple,thick] (0.3,0.8) rectangle (1.3,1.425);
	\draw[MarkOrange,thick] (2.4,0.9) rectangle (3.4,1.525);
	\end{tikzpicture}%
	\hspace{1mm}%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/convection/Out_CR_Good_MLABDB_DIFF}};
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MLABDB}};
	\draw[MarkPurple,thick] (0.3,0.8) rectangle (1.3,1.425);
	\draw[MarkOrange,thick] (2.4,0.9) rectangle (3.4,1.525);
	\end{tikzpicture}%
	\hspace{1mm}%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/convection/Out_CR_Good_VRC_DIFF}};
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MLABDB}};
	\draw[MarkPurple,thick] (0.3,0.8) rectangle (1.3,1.425);
	\draw[MarkOrange,thick] (2.4,0.9) rectangle (3.4,1.525);
	\end{tikzpicture}
	%
	%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\textwidth]{figures/errors/convection/CR_Error_LL}};
		%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
		\draw[MarkPurple,thick] (0.25,1.1) rectangle (1.45,1.85);
		\draw[MarkYellow,thick] (2.2,0.6) rectangle (3.4,1.35);
		\node[scale=0.8, anchor=west] at (0, 2.25) {\textbf{DP}};
		\node[scale=1, anchor=west, text=white] at (0, 0.25) {\textbf{(b)}};
		\end{tikzpicture}
		\includegraphics[width=0.499\linewidth]{figures/errors/convection/zoomin_cr_bad_dp1}%
		\includegraphics[width=0.499\linewidth]{figures/errors/convection/zoomin_cr_bad_dp2}
		\caption*{}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\textwidth]{figures/errors/convection/CR_Error_MBOIT}};
		\draw[MarkPurple,thick] (0.25,1.1) rectangle (1.45,1.85);
		\draw[MarkYellow,thick] (2.2,0.6) rectangle (3.4,1.35);
		\node[scale=0.8, anchor=west] at (0, 2.25) {\textbf{MBOIT}};
		\end{tikzpicture}
		\includegraphics[width=0.499\linewidth]{figures/errors/convection/zoomin_cr_bad_mboit1}%
		\includegraphics[width=0.499\linewidth]{figures/errors/convection/zoomin_cr_bad_mboit2}
		\caption*{PSNR = 31.29, SSIM = 0.923}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\textwidth]{figures/errors/convection/CR_Error_MLABDB}};
		\draw[MarkPurple,thick] (0.25,1.1) rectangle (1.45,1.85);
		\draw[MarkYellow,thick] (2.2,0.6) rectangle (3.4,1.35);
		%		\draw[highlight,ultra thick,rounded corners] (3.3,1) rectangle (4.75,2.5);
		\node[scale=0.8, anchor=west] at (0, 2.25) {\textbf{MLABDB}};
		\end{tikzpicture}
		\includegraphics[width=0.499\linewidth]{figures/errors/convection/zoomin_cr_bad_mlabdb1}%
		\includegraphics[width=0.499\linewidth]{figures/errors/convection/zoomin_cr_bad_mlabdb2}
		\caption*{PSNR = 30.44, SSIM = 0.808}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\textwidth]{figures/errors/convection/CR_Error_VRC}};
		\draw[MarkPurple,thick] (0.25,1.1) rectangle (1.45,1.85);
		\draw[MarkYellow,thick] (2.2,0.6) rectangle (3.4,1.35);
		\node[scale=0.8, anchor=west] at (0, 2.25) {\textbf{VRC}};
		\end{tikzpicture}
		\includegraphics[width=0.499\linewidth]{figures/errors/convection/zoomin_cr_bad_vrc1}%
		\includegraphics[width=0.499\linewidth]{figures/errors/convection/zoomin_cr_bad_vrc2}
		\caption*{PSNR = 31.91, SSIM = 0.811}
	\end{subfigure}
	%
	%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/convection/CR_Error_DC}};
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	\node[scale=0.8, anchor=west, text=white] at (0, 2.25) {\textbf{Depth Complexity}};
	\end{tikzpicture}%
	\hspace{1mm}%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/convection/CR_Error_MBOIT_DIFF}};
	\node[scale=0.8, anchor=west, text=black] at (0, 2.25) {\textbf{Per-Pixel Errors}};
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MBOIT}};
	\draw[MarkPurple,thick] (0.25,1.1) rectangle (1.45,1.85);
	\draw[MarkOrange,thick] (2.2,0.6) rectangle (3.4,1.35);
	\end{tikzpicture}%
	\hspace{1mm}%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/convection/CR_Error_MLABDB_DIFF}};
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MLABDB}};
	\draw[MarkPurple,thick] (0.25,1.1) rectangle (1.45,1.85);
	\draw[MarkOrange,thick] (2.2,0.6) rectangle (3.4,1.35);
	\end{tikzpicture}%
	\hspace{1mm}%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/convection/CR_Error_VRC_DIFF}};
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MLABDB}};
	\draw[MarkPurple,thick] (0.25,1.1) rectangle (1.45,1.85);
	\draw[MarkOrange,thick] (2.2,0.6) rectangle (3.4,1.35);
	\end{tikzpicture}
	\caption{%
		From left to right: CONVECTION rendered with DP, MBOIT, MLABDB, and VRC. Same transparency and rendering settings are used as in Fig.~\ref{fig:error_aneursym_appendix}. Depth complexity: 33 -- 38 million fragments in total, with max. 140 (a) and 142 (b) layers.
	}
	\label{fig:error_convectionrolls_appendix}
	\vspace{3.5in}
\end{figure*}

==> content/error_isosurface_appendix.tex <==
\begin{figure*}[!hb]	
	\centering
	\begin{subfigure}{0.325\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\textwidth]{figures/errors/isosurfaces/Meshkov4_LL}};
		%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
		\draw[MarkPurple,thick] (0.2,1.0) rectangle (1.4,1.75);
		\draw[MarkYellow,thick] (3.4,1.5) rectangle (4.6,2.25);
		\node[scale=0.8, anchor=west] at (0, 3.1) {\textbf{DP}};
		\end{tikzpicture}
		\includegraphics[width=0.5\linewidth]{figures/errors/isosurfaces/zoomin_meshkov_dp1}%
		\includegraphics[width=0.5\linewidth]{figures/errors/isosurfaces/zoomin_meshkov_dp2}
		\caption*{}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.325\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\textwidth]{figures/errors/isosurfaces/Meshkov4_MBOIT}};
		%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
		\draw[MarkPurple,thick] (0.2,1.0) rectangle (1.4,1.75);
		\draw[MarkYellow,thick] (3.4,1.5) rectangle (4.6,2.25);
		\node[scale=0.8, anchor=west] at (0, 3.1) {\textbf{MBOIT}};
		\end{tikzpicture}
		\includegraphics[width=0.5\linewidth]{figures/errors/isosurfaces/zoomin_meshkov_mboit1}%
		\includegraphics[width=0.5\linewidth]{figures/errors/isosurfaces/zoomin_meshkov_mboit2}
		\caption*{PSNR = 31.95, SSIM = 0.901}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.325\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\textwidth]{figures/errors/isosurfaces/Meshkov4_MLABDB}};
		%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
		\draw[MarkPurple,thick] (0.2,1.0) rectangle (1.4,1.75);
		\draw[MarkYellow,thick] (3.4,1.5) rectangle (4.6,2.25);
		\node[scale=0.8, anchor=west] at (0, 3.1) {\textbf{MLABDB}};
		\end{tikzpicture}
		\includegraphics[width=0.5\linewidth]{figures/errors/isosurfaces/zoomin_meshkov_mlabdb1}%
		\includegraphics[width=0.5\linewidth]{figures/errors/isosurfaces/zoomin_meshkov_mlabdb2}
		\caption*{PSNR = 40.91, SSIM = 0.994}
	\end{subfigure}
	%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.325\linewidth]{figures/errors/isosurfaces/Meshkov4_DC}};
	\draw[MarkPurple,thick] (0.2,1.0) rectangle (1.4,1.75);
	\draw[MarkYellow,thick] (3.4,1.5) rectangle (4.6,2.25);
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	\node[scale=0.8, anchor=west, text=white] at (0, 3.1) {\textbf{Depth Complexity}};
	\end{tikzpicture}%
	\hspace{1mm}%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.325\linewidth]{figures/errors/isosurfaces/Meshkov4_MBOIT_DIFF}};
	\node[scale=0.8, anchor=west, text=black] at (0, 3.1) {\textbf{Per-Pixel Errors}};
	\draw[MarkPurple,thick] (0.2,1.0) rectangle (1.4,1.75);
	\draw[MarkOrange,thick] (3.4,1.5) rectangle (4.6,2.25);
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MBOIT}};
	\end{tikzpicture}%
	\hspace{1mm}%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.325\linewidth]{figures/errors/isosurfaces/Meshkov4_MLABDB_DIFF}};
	\draw[MarkPurple,thick] (0.2,1.0) rectangle (1.4,1.75);
	\draw[MarkOrange,thick] (3.4,1.5) rectangle (4.6,2.25);
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MLABDB}};
	\end{tikzpicture}
	%
	\caption{%
		DP, MLABDB, and MBOIT used to render isosurfaces (triangle meshes) from the Richtmyer-Meshkov data set. Detailed views and error metrics are shown below each of the rendered images. Depth complexity: 31.1 million fragments in total with max. 90 layers.%
	}
	\label{fig:error_isosurface_appendix}
	\vspace{0em}
\end{figure*}

==> content/error_points_appendix.tex <==
\begin{figure*}[!ht]	
	\centering
	\begin{subfigure}{0.325\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\textwidth]{figures/errors/pointclouds/Uintah_LL}};
		%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
		\draw[MarkPurple,thick] (1.4,2.6) rectangle (2.4,3.225);
		\draw[MarkYellow,thick] (2.3,0.9) rectangle (3.3,1.525);
		%\draw[highlight,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
		\node[scale=0.8, anchor=west] at (0, 3.1) {\textbf{DP}};
		\end{tikzpicture}
		\includegraphics[width=0.5\linewidth]{figures/errors/pointclouds/zoomin_points_dp1}%
		\includegraphics[width=0.5\linewidth]{figures/errors/pointclouds/zoomin_points_dp2}
		\caption*{}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.325\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\textwidth]{figures/errors/pointclouds/Uintah_MBOIT}};
		\draw[MarkPurple,thick] (1.4,2.6) rectangle (2.4,3.225);
		\draw[MarkYellow,thick] (2.3,0.9) rectangle (3.3,1.525);
		\node[scale=0.8, anchor=west] at (0, 3.1) {\textbf{MBOIT}};
		\end{tikzpicture}
		\includegraphics[width=0.5\linewidth]{figures/errors/pointclouds/zoomin_points_mboit1}%
		\includegraphics[width=0.5\linewidth]{figures/errors/pointclouds/zoomin_points_mboit2}
		\caption*{PSNR = 40.55, SSIM = 0.989}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.325\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\textwidth]{figures/errors/pointclouds/Uintah_MLABDB}};
		\draw[MarkPurple,thick] (1.4,2.6) rectangle (2.4,3.225);
		\draw[MarkYellow,thick] (2.3,0.9) rectangle (3.3,1.525);
		\node[scale=0.8, anchor=west] at (0, 3.1) {\textbf{MLABDB}};
		\end{tikzpicture}
		\includegraphics[width=0.5\linewidth]{figures/errors/pointclouds/zoomin_points_mlabdb1}%
		\includegraphics[width=0.5\linewidth]{figures/errors/pointclouds/zoomin_points_mlabdb2}
		\caption*{PSNR = 34.80, SSIM = 0.933}
	\end{subfigure}
	%
	%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.325\linewidth]{figures/errors/pointclouds/Uintah_DC}};
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	\node[scale=0.8, anchor=west, text=white] at (0, 3.1) {\textbf{Depth Complexity}};
	\end{tikzpicture}%
	\hspace{1mm}%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.325\linewidth]{figures/errors/pointclouds/Uintah_MBOIT_DIFF}};
	\draw[MarkPurple,thick] (1.4,2.6) rectangle (2.4,3.225);
	\draw[MarkOrange,thick] (2.3,0.9) rectangle (3.3,1.525);
	\node[scale=0.8, anchor=west, text=black] at (0, 0.15) {\textbf{Per-Pixel Errors}};
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MBOIT}};
	\end{tikzpicture}%
	\hspace{1mm}%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.325\linewidth]{figures/errors/pointclouds/Uintah_MLABDB_DIFF}};
	\draw[MarkPurple,thick] (1.4,2.6) rectangle (2.4,3.225);
	\draw[MarkOrange,thick] (2.3,0.9) rectangle (3.3,1.525);
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MLABDB}};
	\end{tikzpicture}
	%
	\caption{%
	DP, MLABDB, and MBOIT are used to render point clouds (2D view-oriented splats) from a coal combustion particle simulation. Detailed views and error metrics are shown below each renderings. Depth complexity: 42 million fragments in total with max. 1720 layers.
	}
	\label{fig:error_points_appendix}
	\vspace{4.5in}
\end{figure*}

==> content/error_turbulence_appendix.tex <==
\begin{figure*}[ht!]	
	\centering
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\textwidth]{figures/errors/turbulence/Turbulence_LL_frame_8}};
		\draw[MarkPurple,thick] (1.4,0.3) rectangle (2.2,0.8);
		\draw[MarkYellow,thick] (2.2,1.0) rectangle (3.0,1.5);
		\node[scale=0.8, anchor=west] at (0, 2.25) {\textbf{DP}};
		\node[scale=1, anchor=west, text=black] at (0, 0.25) {\textbf{(a)}};
		\end{tikzpicture}
		\includegraphics[width=0.5\linewidth]{figures/errors/turbulence/zoomin_turb_good_dp1}%
		\includegraphics[width=0.5\linewidth]{figures/errors/turbulence/zoomin_turb_good_dp2}
		\caption*{}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\textwidth]{figures/errors/turbulence/Turbulence_MBOIT_frame_8}};
		\draw[MarkPurple,thick] (1.4,0.3) rectangle (2.2,0.8);
		\draw[MarkYellow,thick] (2.2,1.0) rectangle (3.0,1.5);
		\node[scale=0.8, anchor=west] at (0, 2.25) {\textbf{MBOIT}};
		\end{tikzpicture}
		\includegraphics[width=0.5\linewidth]{figures/errors/turbulence/zoomin_turb_good_mboit1}%
		\includegraphics[width=0.5\linewidth]{figures/errors/turbulence/zoomin_turb_good_mboit2}
		\caption*{PSNR = 44.06, SSIM = 0.993}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\textwidth]{figures/errors/turbulence/Turbulence_MLABDB_frame_8}};
		\draw[MarkPurple,thick] (1.4,0.3) rectangle (2.2,0.8);
		\draw[MarkYellow,thick] (2.2,1.0) rectangle (3.0,1.5);
		\node[scale=0.8, anchor=west] at (0, 2.25) {\textbf{MLABDB}};
		\end{tikzpicture}
		\includegraphics[width=0.5\linewidth]{figures/errors/turbulence/zoomin_turb_good_mlabdb1}%
		\includegraphics[width=0.5\linewidth]{figures/errors/turbulence/zoomin_turb_good_mlabdb2}
		\caption*{PSNR = 35.91, SSIM = 0.942}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\textwidth]{figures/errors/turbulence/Turbulence_VRC_frame_8}};
		\draw[MarkPurple,thick] (1.4,0.3) rectangle (2.2,0.8);
		\draw[MarkYellow,thick] (2.2,1.0) rectangle (3.0,1.5);
		\node[scale=0.8, anchor=west] at (0, 2.25) {\textbf{VRC}};
		\end{tikzpicture}
		\includegraphics[width=0.5\linewidth]{figures/errors/turbulence/zoomin_turb_good_vrc1}%
		\includegraphics[width=0.5\linewidth]{figures/errors/turbulence/zoomin_turb_good_vrc2}
		\caption*{PSNR = 35.19, SSIM = 0.905}
	\end{subfigure}
	%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/turbulence/Turbulence_DC_frame_8}};
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	\node[scale=0.8, anchor=west, text=white] at (0, 2.25) {\textbf{Depth Complexity}};
	\end{tikzpicture}%
	\hspace{1mm}%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/turbulence/Turbulence_MBOIT_frame_8_DIFF}};
	\node[scale=0.8, anchor=west, text=black] at (0, 2.25) {\textbf{Per-Pixel Errors}};
	\draw[MarkPurple,thick] (1.4,0.3) rectangle (2.2,0.8);
	\draw[MarkOrange,thick] (2.2,1.0) rectangle (3.0,1.5);
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MBOIT}};
	\end{tikzpicture}%
	\hspace{1mm}%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/turbulence/Turbulence_MLABDB_frame_8_DIFF}};
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MLABDB}};
	\draw[MarkPurple,thick] (1.4,0.3) rectangle (2.2,0.8);
	\draw[MarkOrange,thick] (2.2,1.0) rectangle (3.0,1.5);
	\end{tikzpicture}%
	\hspace{1mm}%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/turbulence/Turbulence_VRC_frame_8_DIFF}};
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MLABDB}};
	\draw[MarkPurple,thick] (1.4,0.3) rectangle (2.2,0.8);
	\draw[MarkOrange,thick] (2.2,1.0) rectangle (3.0,1.5);
	\end{tikzpicture}
	%
	%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\textwidth]{figures/errors/turbulence/Turb_Error_LL}};
		%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
		\draw[MarkPurple,thick] (1.4,0.7) rectangle (2.4,1.325);
		\draw[MarkYellow,thick] (3.0,0.35) rectangle (4.0,0.975);
		\node[scale=0.8, anchor=west] at (0, 2.25) {\textbf{DP}};
		\node[scale=1, anchor=west, text=black] at (0, 0.25) {\textbf{(b)}};
		\end{tikzpicture}
		\includegraphics[width=0.5\linewidth]{figures/errors/turbulence/zoomin_turb_bad_dp1}%
		\includegraphics[width=0.5\linewidth]{figures/errors/turbulence/zoomin_turb_bad_dp2}
		\caption*{}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\textwidth]{figures/errors/turbulence/Turb_Error_MBOIT}};
		%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
		\draw[MarkPurple,thick] (1.4,0.7) rectangle (2.4,1.325);
		\draw[MarkYellow,thick] (3.0,0.35) rectangle (4.0,0.975);
		\node[scale=0.8, anchor=west] at (0, 2.25) {\textbf{MBOIT}};
		\end{tikzpicture}
		\includegraphics[width=0.5\linewidth]{figures/errors/turbulence/zoomin_turb_bad_mboit1}%
		\includegraphics[width=0.5\linewidth]{figures/errors/turbulence/zoomin_turb_bad_mboit2}
		\caption*{PSNR = 34.33, SSIM = 0.928}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\textwidth]{figures/errors/turbulence/Turb_Error_MLABDB}};
		%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
		\draw[MarkPurple,thick] (1.4,0.7) rectangle (2.4,1.325);
		\draw[MarkYellow,thick] (3.0,0.35) rectangle (4.0,0.975);
		\node[scale=0.8, anchor=west] at (0, 2.25) {\textbf{MLABDB}};
		\end{tikzpicture}
		\includegraphics[width=0.5\linewidth]{figures/errors/turbulence/zoomin_turb_bad_mlabdb1}%
		\includegraphics[width=0.5\linewidth]{figures/errors/turbulence/zoomin_turb_bad_mlabdb2}
		\caption*{PSNR = 32.41, SSIM = 0.902}
	\end{subfigure}%
	\hspace{1mm}%
	\begin{subfigure}{0.245\linewidth}
		\setlength{\lineskip}{0pt}
		\begin{tikzpicture}
		\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=1\textwidth]{figures/errors/turbulence/Turb_Error_VRC}};
		%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
		\draw[MarkPurple,thick] (1.4,0.7) rectangle (2.4,1.325);
		\draw[MarkYellow,thick] (3.0,0.35) rectangle (4.0,0.975);
		\node[scale=0.8, anchor=west] at (0, 2.25) {\textbf{VRC}};
		\end{tikzpicture}
		\includegraphics[width=0.5\linewidth]{figures/errors/turbulence/zoomin_turb_bad_vrc1}%
		\includegraphics[width=0.5\linewidth]{figures/errors/turbulence/zoomin_turb_bad_vrc2}
		\caption*{PSNR = 32.99, SSIM = 0.826}
	\end{subfigure}
	%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/turbulence/Turb_Error_DC}};
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	\node[scale=0.8, anchor=west, text=white] at (0, 2.25) {\textbf{Depth Complexity}};
	\end{tikzpicture}%
	\hspace{1mm}%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/turbulence/Turb_Error_MBOIT_DIFF}};
	\node[scale=0.8, anchor=west, text=black] at (0, 2.25) {\textbf{Per-Pixel Errors}};
	\draw[MarkPurple,thick] (1.4,0.7) rectangle (2.4,1.325);
	\draw[MarkOrange,thick] (3.0,0.35) rectangle (4.0,0.975);
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MBOIT}};
	\end{tikzpicture}%
	\hspace{1mm}%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/turbulence/Turb_Error_MLABDB_DIFF}};
	\draw[MarkPurple,thick] (1.4,0.7) rectangle (2.4,1.325);
	\draw[MarkOrange,thick] (3.0,0.35) rectangle (4.0,0.975);
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MLABDB}};
	\end{tikzpicture}%
	\hspace{1mm}%
	\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.245\linewidth]{figures/errors/turbulence/Turb_Error_VRC_DIFF}};
	\draw[MarkPurple,thick] (1.4,0.7) rectangle (2.4,1.325);
	\draw[MarkOrange,thick] (3.0,0.35) rectangle (4.0,0.975);
	%\draw[step=0.25cm,color=gray] (0, 0) grid (6,3.5);
	%\draw[yellow,ultra thick,rounded corners] (1.5,0.5) rectangle (4,2.75);
	%\node[scale=1.1, anchor=west] at (0, 3.1) {\textbf{MLABDB}};
	\end{tikzpicture}
	\caption{%
		From left to right: TURBULENCE rendered with DP, MBOIT, MLABDB, and VRC.
		Same transparency and rendering settings are used as in Fig.~\ref{fig:error_aneursym_appendix}. \textbf{(a)} represents a view rendering the entire line set, whereas a close-up view is shown in \textbf{(b)}. Depth complexity: 91 -- 197 million fragments in total, with max. 1310 (a) and 1460 (b) layers.
	}
	\label{fig:error_turbulence_appendix}
	\vspace{3.5in}
\end{figure*}
